Certifying Galois/monodromy Actions via Homotopy Graphs

We develop a certified numerical algorithm for computing Galois/monodromy groups of parametrized polynomial systems. Our approach employs certified homotopy path tracking to guarantee the correctness of the monodromy action produced by the algorithm, and builds on previous ``homotopy graph" frameworks. We conduct extensive experiments with an implementation of this algorithm, which we have used to certify properties of several notable Galois/monodromy groups which arise in several examples drawn from pure and applied mathematics.

==> figure.tex <==
\begin{tikzpicture}
    \begin{axis}[
        view={60}{30},
        axis lines=none,
        z buffer=sort,
        width=15cm, height=15cm,
        xmin=-2.5, xmax=2.5,
        ymin=-2.5, ymax=2.5,
        zmin=-2.7, zmax=3,
        colormap={whiteblue}{color(0cm)=(white!70); color(1cm)=(blue!20)}
    ]

\addplot3[
  surf,
  shader=flat,
  opacity=0.6,
  draw=none,
  domain=0:2*pi,
  domain y=0:2,
  color=gray!25,  
  samples=40,
]
(
  {y*cos(deg(x))},
  {y*sin(deg(x))},
  {-3}
);
    % Homotopy Graph Vertices
    \coordinate (z0) at (axis cs: 1, 0, -3);
    \coordinate (z1) at (axis cs: 0, 1, -3);
    \coordinate (z2) at (axis cs: -1, 0, -3);
    \coordinate (z3) at (axis cs: 0, -1, -3);

    % Edges
    \draw[dashed, thick, black!70] (z0) -- (z3);
    \draw[dashed, thick, black!70] (z1) -- (z3);
    \draw[ultra thick, orange] (z0) -- (z1);
    \draw[ultra thick, red] (z0) -- (z2);
    \draw[ultra thick, green!70!black] (z1) -- (z2);
    \draw[ultra thick, purple] (z2) -- (z3);

    
    % Vertices
    \fill[blue] (z0) circle (2pt) node[right, black] {$z_0$};
    \fill[black] (z1) circle (1.5pt);
    \fill[black] (z2) circle (1.5pt);
    \fill[black] (z3) circle (1.5pt);
    

    
    \addplot3 [
        surf,
%        shader=interp,
        opacity=0.6,        
        domain=0.3:1.8,
        domain y=0:8*pi,  
        samples=20,
        samples y=100,      
%        z buffer=sort,
    ] (
        {x * cos(deg(y))},  
        {x * sin(deg(y))},  
        {2 * (1 - cos(deg(y)/4))}  
    );
    

    

    \addplot3[
        thick,
        orange,         
%  z buffer=none,
        domain=0:90, 
        samples=30,  
        variable=t      
    ]
    (
        {cos(t)},       
        {sin(t)},       
        {0.5 * t / 90} 
    );
\draw[thick, green!70!black]
  (axis cs:0,1,0.5)
  .. controls (axis cs:-0.2,1.1,0.9) and (axis cs:-0.9,0.8,1.1)
  .. (axis cs:-1,0,1);  


\draw[thick, purple!70!black]
  (axis cs:-1,0,1.0)
  .. controls (axis cs:-0.9,-0.5,1.5) and (axis cs:-0.4,-0.9,1.3)
  .. (axis cs:0,-1,1.2);

% Helix-like lifted path: (1,0,0) -> (0,-1,2.4), avoids passing through other marked points



  \addplot3[
  thick,
  red,
  z buffer=none,         % <- 중요
  smooth
] coordinates {
  (1.000000, 0.000000, 0.000000)
  (0.928320, -0.330273, 0.004883)
  (0.857812, -0.579688, 0.020313)
  (0.780273, -0.761133, 0.047461)
  (0.687500, -0.887500, 0.087500)
  (0.571289, -0.971680, 0.141602)
  (0.423437, -1.026563, 0.210938)
  (0.235742, -1.065039, 0.296680)
  (0.000000, -1.100000, 0.400000)
  (-0.120898, -1.097852, 0.446289)
  (-0.254688, -1.082813, 0.507812)
  (-0.395508, -1.041992, 0.581055)
  (-0.537500, -0.962500, 0.662500)
  (-0.674805, -0.831445, 0.748633)
  (-0.801562, -0.635938, 0.835938)
  (-0.911914, -0.363086, 0.920898)
  (-1.000000, 0.000000, 1.000000)
};

\draw[thick, orange, opacity=0.7]
  (axis cs:0,1,0.5)
  .. controls (axis cs:-0.2,1.3,0.9) and (axis cs:-1.2,0.9,1.1)
  .. (axis cs:-1.2,0,1) 
  .. controls (axis cs:-1.2,-.5,1) and (axis cs:-.4,-1.2,1.05)
  .. (axis cs:0,-1.1,1.2);
\draw[thick, orange, opacity=.85]
  (axis cs:0,-1.1,1.2)
  .. controls (axis cs:.1,-1.1,1.2) and (axis cs:.8,-1.1,1.6)
  .. (axis cs:1,0,2);  

 


    \draw[dashed, blue, thin] (z0) -- (axis cs: 1, 0, 0);
    \fill[blue] (axis cs: 1, 0, 0) circle (2pt) node[right] {};
    \fill[blue] (axis cs: 1, 0, 2) circle (2pt) node[right] {};
    \fill[blue!50] (axis cs: 1, 0, 1.7) circle (2pt) node[right] {};
    
    \draw[dashed, blue, thin] (z0) -- (axis cs: 1, 0, 4);
    \fill[blue] (axis cs: 1, 0, 4) circle (2pt) node[right] {};

    \fill[blue] (axis cs: 0, 1, -0.3) circle (2pt) node[right] {};
    \fill[blue!50] (axis cs: 0, 1, .5) circle (2pt) node[right] {};
    \fill[blue] (axis cs: 0, 1, 1.2) circle (2pt) node[right] {};
    \fill[blue] (axis cs: 0, 1, 4) circle (2pt) node[right] {};
    \draw[dashed, blue, thin] (z1) -- (axis cs: 0, 1, 4);

    \fill[blue!50] (axis cs: -1, 0, .3) circle (2pt) node[right] {};
    \fill[blue] (axis cs: -1, 0, 1) circle (2pt) node[right] {};
    \fill[blue!50] (axis cs: -1, 0, 3) circle (2pt) node[right] {};
    \fill[blue] (axis cs: -1, 0, 3.8) circle (2pt) node[right] {};
    \draw[dashed, blue, thin] (z2) -- (axis cs: -1, 0, 3.8);

    \fill[blue] (axis cs: 0, -1, 0) circle (2pt) node[right] {};
    \fill[blue] (axis cs: 0, -1, 1.2) circle (2pt) node[right] {};
    \fill[blue] (axis cs: 0, -1, 2.4) circle (2pt) node[right] {};
    \fill[blue] (axis cs: 0, -1, 4) circle (2pt) node[right] {};
    \draw[dashed, blue, thin] (z3) -- (axis cs: 0, -1, 4);



%\draw[thick, orange]
%  (axis cs:1,0,0)

%  .. controls (axis cs:.7,-.9,0) and (axis cs:0.1,-.9,0.1)
%  .. (axis cs:0,-.9,.2)
%  .. controls (axis cs:-.9,-.8,.5) and (axis cs:-0.9,-.3,0.7)
%  .. (axis cs:-0.9,0,1)
%  .. controls (axis cs:-.7,.9,1.5) and (axis cs:-.3,.9,1.7)
 % .. (axis cs:0,0.9,2);


%    \coordinate (z0) at (axis cs: 1, 0, -3);
%    \coordinate (z1) at (axis cs: 0, 1, -3);
 %   \coordinate (z2) at (axis cs: -1, 0, -3);
 %   \coordinate (z3) at (axis cs: 0, -1, -3);


    
    	\node at (axis cs: -.75, -.75, -3) [align=right] {$\{(2,2)\}$};
        	\node at (axis cs: .3, -.3, -3) [align=right] {$\{(1,2)\}$};
        	\node at (axis cs: .9, 1, -3) [align=right] {$\{(1,2),(3,2)\}$};
        	\node at (axis cs: -.7, .7, -3) [align=right] {$\{(2,2)\}$};
        	\node at (axis cs: -1.6, -1.6, -3) [align=right] {$\mathbb{C}^m$};
            \node at (axis cs: -1.6, -1.6, 2) [align=right] {$\mathbb{C}^n$};

    \end{axis}
\end{tikzpicture}
